Online Allocation with Unknown Shared Supply

Many real-world resource allocation systems, such as humanitarian logistics and vaccine distribution, must preposition limited supply across multiple locations before demand is realized while stockouts incur irreversible service losses. To study this, we introduce the Online Shared Supply Allocation (OSSA) problem, a stateful online model in which a central hub allocates a finite, unknown supply to multiple sites facing sequential demand under fixed-charge transportation costs and lost-sales penalties. Unlike classical make-to-stock or make-to-order inventory models, OSSA precludes backlogging and replenishment only hedges against future demand. To tackle OSSA, we propose a deterministic threshold-proportional policy GPA and prove that it achieves a $4/3$-approximation to the offline optimum up to an additive term independent of the total supply. We complement this with matching lower bounds showing that the $4/3$ ratio is tight and that the additive-error dependence is unavoidable, even for randomized algorithms that know the total supply upfront. Finally, we develop a learning-augmented extension to GPA that principally incorporates imperfect forecasts (e.g., from human experts or ML models) commonly available in practice, enabling us to exploit high-quality advice while being robust against arbitrary bad ones. Synthetic and real-world experiments show that GPA outperforms natural baselines with global supply is scarce.

==> tikz/alpha-versus-tau.tex <==
\begin{tikzpicture}
\begin{axis}[
    y post scale = 0.7,
    xmin=0.1, xmax=1.1, ymax=3.2,
    xlabel={$\tau$},
    ylabel={$\alpha$},
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
    axis lines=left,
    legend style={
        nodes={anchor=west},
        at={(1,1.1)},
        % anchor=north west
    }
]
\addplot[name path=A, domain=0:1, dashed, ultra thick, blue!70!white, samples=100] {1 + (1-x)^2/(4*x)};
\addplot[name path=B, domain=0:1, dashed, ultra thick, red!70!white] {1+x};
\addplot[name path=C, domain=0:1, thick, samples=100, green!70!black] {max(1 + (1-x)^2/(4*x), 1+x)};
\addplot[name path=D, domain=0:1, dashed, ultra thick, orange!70!white] {1.8};

\path [name intersections={of=A and B, by=inter1}];
\node [fill=black, circle, inner sep=1.25pt] at (inter1) {};
% \draw [dashed, black] (inter1 |- 0,0) -- (inter1) -- (inter1 -| 0,0);
\node [anchor=north] at (inter1) {$(\frac{1}{3}, \frac{4}{3})$};

\path [name intersections={of=A and D, by=inter2}];
\node [fill=black, circle, inner sep=1.25pt] at (inter2) {};
\node [anchor=north west, xshift=5pt] at (inter2) {$(0.2, 1.8)$};

\path [name intersections={of=B and D, by=inter3}];
\node [fill=black, circle, inner sep=1.25pt] at (inter3) {};
\node [anchor=north west] at (inter3) {$(0.8, 1.8)$};

\legend{
    {$\alpha = 1 + \frac{(1 - \tau)^2}{4 \tau}$},
    {$\alpha = 1 + \tau$},
    {$\alpha = \max \{ 1 + \frac{(1 - \tau)^2}{4 \tau}, 1 + \tau \}$}
}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    y post scale = 0.7,
    xmax=1.1, ymax=1.1,
    ytick={0,1}, yticklabels={$0$, $1$},
    xlabel={$\frac{w_i}{p c_i}$},
    ylabel={$\gamma_i$},
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
    xmajorgrids=true, grid style=dashed,
    axis lines=left,
    title={$\alpha = 1.8$}
]
\pgfmathsetmacro{\myalpha}{1.8}
\addplot[name path=upper, domain=0:1, ultra thick, blue!70!white] {min(1, ( 2 * \myalpha - 2 * sqrt( \myalpha * \myalpha - \myalpha ) - 1 ) / x)};
\addplot[name path=lower, domain=0:1, ultra thick, red!70!white] {min(1, (\myalpha - 1) / x};
\addplot[gray!30] fill between [of=upper and lower];
\end{axis}
\end{tikzpicture}

==> tikz/gamma-assignment.tex <==
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    y post scale = 0.7,
    xmin=0, xmax=6.5, ymin=0, ymax=1.1,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},
    ytick={0, 0.3, 1}, yticklabels={$0$, $\zeta$, $1$},
    xlabel={\begin{tabular}{c}Site index\\ (in increasing $\frac{w_i}{c_i}$)\end{tabular}},
    ylabel={$\gamma_i$},
    every axis x label/.style={
        at={(ticklabel* cs:1)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1)},
        anchor=south,
    },
    axis lines=left,
    xmajorgrids=true, grid style=dashed,
    scatter/classes={
        opt={mark=x, black, mark size=3pt},
        alg={mark=o, blue, mark size=3pt}
    },
    legend style={
        nodes={anchor=west},
        at={(1.2,1)},
        % anchor=north west
    }
]
\addplot[scatter, only marks, ultra thick, scatter src=explicit symbolic]
coordinates {
(1, 1) [opt]
(2, 1) [opt]
(3, 1) [opt]
(4, 0.3) [opt]
(5, 0) [opt]
(6, 0) [opt]
(1, 0.9) [alg]
(2, 0.8) [alg]
(3, 0.7) [alg]
(4, 0.5) [alg]
(5, 0.3) [alg]
(6, 0.1) [alg]
};
\draw[dashed] (axis cs:0, 0.3) -- (axis cs:4, 0.3);
\draw[{Stealth}-{Stealth}] (axis cs:3.2, 1) -- node[right] {Incur $\Delta_i(\mathrm{penalty})$} (axis cs:3.2, 0.7);
\draw[{Stealth}-{Stealth}] (axis cs:4.2, 0.5) -- node[right] {Incur $\Delta_i(\mathrm{transport})$} (axis cs:4.2, 0.3);
\legend{$\OPT$, $\ALG$}
\end{axis}
\end{tikzpicture}
